Dynamic state estimation of hybrid systems: Inverters that switch between grid-following and grid-forming control schemes

This paper develops a hybrid system modeling framework for inverters that switch between grid-following and grid-forming control schemes. In particular, such inverters are modeled as hybrid automata with guard conditions on voltage and frequency, and reset maps that maintain consistent phase, frequency, and droop references during mode transitions. The hybrid model is embedded within an extended Kalman filter to assess estimation performance under explicit mode switching. Results show that the proposed framework ensures stable, well-behaved dynamics and improves state estimation, especially near switching instants, compared with smooth continuous models.

==> fig1.tex <==
\documentclass{standalone}
\usepackage{tikz}\usetikzlibrary{calc, shapes, arrows, automata, positioning, patterns}
\usepackage{amsmath, mathrsfs}

\usepackage{pgfplots}

\begin{document}

\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(0.30,-0.10) rectangle (11.80,6.20);
\draw (0.18,5.62) node[anchor=north west] {$+$};
\draw (3.45,5.10) node[anchor=north west] {$i_d\!+\!ji_q$};
\draw (4.05,6.05) node[anchor=north west] {$v_d\!+\!jv_q$};
\draw (6.85,6.10) node[anchor=north west] {$v^{\mathrm{filt}}_d\!+\!jv^{\mathrm{filt}}_q$};
\draw (9.70,6.15) node[anchor=north west] {$v^{\mathrm{grid}}_d\!+\!jv^{\mathrm{grid}}_q$};
\draw (5.35,5.70) node[anchor=north west] {$r_f\!+\!j\ell_f$};
\draw (8.35,5.70) node[anchor=north west] {$r_g\!+\!j\ell_g$};
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (5.0,5.20)-- (5.0,5.6);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (8.0,5.20)-- (8.0,5.6);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (10.8,5.20)-- (10.8,5.6);
\draw [color=black] (10.8,5.1) circle (1.5pt);
\draw [color=black] (8.0,5.1) circle (1.5pt);
\draw [color=black] (5.0,5.1) circle (1.5pt);
\draw (4.264311289534664,4.45) node[anchor=north west] {\parbox{1.641029860715749 cm}{Inner\\loop}};
\draw (0.60,1.95) node[anchor=north west] {PLL};
\draw (3.05,1.95) node[anchor=north west] {\parbox{1.641029860715749 cm}{Outer\\loop}};
\draw (5.05,1.95) node[anchor=north west] {\parbox{1.8974418050020485 cm}{Droop\\control}};
\draw (7.55,1.95) node[anchor=north west] {\parbox{1.8974418050020485 cm}{Voltage\\control}};
\draw [line width=0.8pt,color=ffqqqq] (9.3,2.9)-- (9.8,2.9);
\draw (9.75,3.15) node[anchor=north west] {\parbox{3.3845329888007316 cm}{Control \&\\commun.}};
\draw (10.30,4.00) node[anchor=north west] {Eq. (1)};
\draw (1.85,1.00) node[anchor=north west] {Eq. (2)};
\draw (6.35,1.00) node[anchor=north west] {Eq. (3)};
\draw (4.20,0.45) node[anchor=north west] {$p^{\mathrm{ref}},q^{\mathrm{ref}}$};
\draw (0.40,2.75) node[anchor=north west] {$\omega, \theta^{\mathrm{pll}}$};
\draw (5.50,2.70) node[anchor=north west] {$\omega, \theta$};
\draw (3.35,2.75) node[anchor=north west] {$i^{\mathrm{ref}}$};
\draw (7.95,2.75) node[anchor=north west] {$i^{\mathrm{ref}}$};
%
\fill[line width=0pt,fill=black,fill opacity=1] (1.94,5.22) -- (1.94,4.98) -- (1.7,5.1) -- cycle;
\fill[line width=0pt,fill=black,fill opacity=0.05] (3.5,6.2) -- (3.5,3.4) -- (11.7,3.4) -- (11.7,6.2) -- cycle;
\fill[line width=0pt,fill=black,fill opacity=0.05] (0.4,2.2) -- (0.4,0.5) -- (4.6,0.5) -- (4.6,2.2) -- cycle;
\fill[line width=0pt,fill=red,fill opacity=0.1] (4.9,0.5) -- (4.9,2.2) -- (9.1,2.2) -- (9.1,0.5) -- cycle;
\draw [line width=0.4pt] (2.9,4.2)-- (1.1,4.2);
\draw [line width=0.4pt] (1.1,4.2)-- (1.1,6);
\draw [line width=0.4pt] (1.1,6)-- (2.9,6);
\draw [line width=0.4pt] (2.9,6)-- (2.9,4.2);
\draw [line width=0.4pt] (2,5.1) circle (0.8cm);
\draw [line width=0.8pt] (2,5.4)-- (2,5.95);
\draw [line width=0.8pt] (2,5.1)-- (2,4.25);
\draw [line width=0.8pt] (1.6,5.1)-- (1.15,5.1);
\draw [line width=0.8pt] (1.7,4.8)-- (2,4.8);
\draw [line width=0.8pt] (2,5.4)-- (1.7,5.4);
\draw [line width=0.8pt] (1.6,5.52)-- (1.6,4.68);
\draw [line width=0.8pt] (2,5.7)-- (2.4,5.7);
\draw [line width=0.8pt] (2,4.5)-- (2.4,4.5);
\draw [line width=0.8pt] (1.7,5.52)-- (1.7,5.28);
\draw [line width=0.8pt] (1.7,5.22)-- (1.7,4.98);
\draw [line width=0.8pt] (1.7,4.92)-- (1.7,4.68);
\draw [line width=0.8pt] (2.4,4.5)-- (2.4,4.9);
\draw [line width=0.8pt] (2.22,4.9)-- (2.58,4.9);
\draw [line width=0.8pt] (2.58,4.9)-- (2.4,5.26);
\draw [line width=0.8pt] (2.4,5.26)-- (2.22,4.9);
\draw [line width=0.8pt] (2.22,5.26)-- (2.58,5.26);
\draw [line width=0.8pt] (2.4,5.7)-- (2.4,5.26);
\draw [line width=0.8pt] (2,5.1)-- (1.94,5.1);
\draw [line width=0.4pt] (0.6,5.8)-- (0.6,5.2);
\draw [line width=0.4pt] (0.6,4.4)-- (0.6,5);
\draw [line width=0.4pt] (0.4,5.2)-- (0.8,5.2);
\draw [line width=0.4pt] (0.4,5)-- (0.8,5);
\draw [line width=0.4pt] (0.6,5.8)-- (1.1,5.8);
\draw [line width=0.4pt] (0.6,4.4)-- (1.1,4.4);
\draw [line width=0.4pt] (5.5,5.1)-- (2.9,5.1);
\draw [line width=0.4pt] (5.5,5.2)-- (5.5,5);
\draw [line width=0.4pt] (5.5,5.2)-- (6.5,5.2);
\draw [line width=0.4pt] (6.5,5.2)-- (6.5,5);
\draw [line width=0.4pt] (6.5,5)-- (5.5,5);
\draw [line width=0.4pt] (6.5,5.1)-- (8.5,5.1);
\draw [line width=0.4pt] (8.5,5.2)-- (8.5,5);
\draw [line width=0.4pt] (8.5,5)-- (9.5,5);
\draw [line width=0.4pt] (9.5,5)-- (9.5,5.2);
\draw [line width=0.4pt] (9.5,5.2)-- (8.5,5.2);
\draw [line width=0.4pt] (9.5,5.1)-- (11,5.1);
\draw [line width=0.8pt] (2.98,4.96)-- (3.14,5.24);
\draw [line width=0.8pt] (3.08,4.96)-- (3.24,5.24);
\draw [line width=0.8pt] (3.18,4.96)-- (3.34,5.24);
\draw [line width=0.8pt] (4.3,5.1)-- (3.7,5.1);
\draw [line width=0.8pt,color=ffqqqq] (2.6,3.8)-- (1.6,3.8);
\draw [line width=0.8pt,color=ffqqqq] (1.6,3.8)-- (1.6,4.12);
\draw [line width=0.8pt,color=ffqqqq] (1.8,4.12)-- (1.8,3.8);
\draw [line width=0.8pt,color=ffqqqq] (2,4.12)-- (2,3.8);
\draw [line width=0.8pt,color=ffqqqq] (2.2,4.12)-- (2.2,3.8);
\draw [line width=0.8pt,color=ffqqqq] (2.4,4.12)-- (2.4,3.8);
\draw [line width=0.8pt,color=ffqqqq] (2.6,4.12)-- (2.6,3.8);
\draw [line width=0.8pt,color=ffqqqq] (2.6,3.8)-- (4,3.8);
\draw [line width=0.4pt] (4,4.5)-- (4,3.5);
\draw [line width=0.4pt] (4,4.5)-- (5.5,4.5);
\draw [line width=0.4pt] (5.5,4.5)-- (5.5,3.5);
\draw [line width=0.4pt] (5.5,3.5)-- (4,3.5);
\draw [line width=0.8pt,color=ffqqqq] (4.75,3.05)-- (4.75,3.498);
\draw [line width=0.8pt,color=ffqqqq] (4.55,2.7)-- (1.5,2.7);
\draw [line width=0.8pt,color=ffqqqq] (4.95,2.7)-- (8,2.7);
\draw [line width=0.4pt] (4.5,2)-- (4.5,1);
\draw [line width=0.4pt] (4.5,1)-- (3,1);
\draw [line width=0.4pt] (3,1)-- (3,2);
\draw [line width=0.4pt] (3,2)-- (4.5,2);
\draw [line width=0.4pt] (2,2)-- (2,1);
\draw [line width=0.4pt] (2,1)-- (0.5,1);
\draw [line width=0.4pt] (0.5,1)-- (0.5,2);
\draw [line width=0.4pt] (0.5,2)-- (2,2);
\draw [line width=0.4pt] (5,2)-- (5,1);
\draw [line width=0.4pt] (5,1)-- (6.5,1);
\draw [line width=0.4pt] (6.5,1)-- (6.5,2);
\draw [line width=0.4pt] (6.5,2)-- (5,2);
\draw [line width=0.4pt] (7.5,2)-- (7.5,1);
\draw [line width=0.4pt] (7.5,1)-- (9,1);
\draw [line width=0.4pt] (9,1)-- (9,2);
\draw [line width=0.4pt] (9,2)-- (7.5,2);
\draw [line width=0.8pt,color=ffqqqq] (1.5,2.7)-- (1.5,2);
\draw [line width=0.8pt,color=ffqqqq] (8,2.7)-- (8,2);
\draw [line width=0.8pt,color=ffqqqq] (5.5,2)-- (5.5,2.7);
\draw [line width=0.8pt,color=ffqqqq] (4,2)-- (4,2.7);
\draw [line width=0.8pt,color=ffqqqq] (2,1.5)-- (3,1.5);
\draw [line width=0.8pt,color=ffqqqq] (6.5,1.5)-- (7.5,1.5);
\draw [line width=0.8pt,color=ffqqqq] (4,0.7)-- (4,0.95);
\draw [line width=0.8pt,color=ffqqqq] (5.5,0.7)-- (5.5,0.95);
\draw [line width=0.8pt,color=ffqqqq] (5.5,0.7)-- (4,0.7);
\draw [line width=0.8pt,color=ffqqqq] (4.75,0.7)-- (4.75,0.4);
\draw [line width=1.6pt] (4.75,3.05)-- (4.568,2.682);
\draw [line width=0.4pt] (1.6,3.2)-- (1.7,3.2);
\draw [line width=0.4pt] (1.7,3.2)-- (1.7,3.7);
\draw [line width=0.4pt] (1.7,3.7)-- (1.8,3.7);
\draw [line width=0.4pt] (1.8,3.7)-- (1.8,3.2);
\draw [line width=0.4pt] (1.8,3.2)-- (1.9,3.2);
\draw [line width=0.4pt] (1.9,3.2)-- (1.9,3.7);
\draw [line width=0.4pt] (1.9,3.7)-- (2,3.7);
\draw [line width=0.4pt] (2,3.7)-- (2,3.2);
\draw [line width=0.4pt] (2,3.2)-- (2.1,3.2);
\draw [line width=0.4pt] (2.1,3.2)-- (2.1,3.7);
\draw [line width=0.4pt] (2.1,3.7)-- (2.2,3.7);
\draw [line width=0.4pt] (2.2,3.7)-- (2.2,3.2);
\draw [line width=0.4pt] (2.2,3.2)-- (2.3,3.2);
\draw [line width=0.4pt] (2.3,3.2)-- (2.3,3.7);
\draw [line width=0.4pt] (2.3,3.7)-- (2.4,3.7);
\draw [line width=0.4pt] (2.4,3.7)-- (2.4,3.2);
\draw [line width=0.4pt] (2.4,3.2)-- (2.5,3.2);
\draw [line width=0.4pt] (2.5,3.2)-- (2.5,3.7);
\draw [line width=0.4pt] (2.5,3.7)-- (2.6,3.7);
\draw [line width=0.4pt] (2.6,3.7)-- (2.6,3.2);
\draw [line width=0.4pt] (2.6,3.2)-- (2.7,3.2);
%
% Scaled part of the figure using a scope and transform shape
\begin{scope}[shift={(1.01,2.68)}, scale=0.22, transform shape]
\draw[line width=0.4pt] (3,3.5) sin (4,4.5);
\draw[line width=0.4pt] (4,4.5) cos (5,3.5);
\draw[line width=0.4pt] (5,3.5) sin (6,2.5);
\draw[line width=0.4pt] (6,2.5) cos (7,3.5);
\end{scope}
%
\begin{scriptsize}
\draw [fill=black] (2,5.7) circle (1pt);
\draw [fill=black] (2,4.5) circle (1pt);
\draw [fill=black,shift={(4.3,5.1)},rotate=270] (0,0) ++(0 pt,1.5pt) -- ++(1.299038105676658pt,-2.25pt)--++(-2.598076211353316pt,0 pt) -- ++(1.299038105676658pt,2.25pt);
\draw [fill=ffqqqq,shift={(1.6,4.12)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ffqqqq,shift={(1.8,4.12)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ffqqqq,shift={(2,4.12)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ffqqqq,shift={(2.2,4.12)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ffqqqq,shift={(2.4,4.12)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ffqqqq,shift={(2.6,4.12)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [color=black] (4.55,2.7) circle (2pt);
\draw [color=black] (4.95,2.7) circle (2pt);
\draw [color=black] (4.75,3.05) circle (2pt);
\draw [fill=ffqqqq,shift={(4,0.95)}] (0,0) ++(0 pt,1.5pt) -- ++(1.299038105676658pt,-2.25pt)--++(-2.598076211353316pt,0 pt) -- ++(1.299038105676658pt,2.25pt);
\draw [fill=ffqqqq,shift={(5.5,0.95)}] (0,0) ++(0 pt,1.5pt) -- ++(1.299038105676658pt,-2.25pt)--++(-2.598076211353316pt,0 pt) -- ++(1.299038105676658pt,2.25pt);
\end{scriptsize}
\end{tikzpicture}



\end{document}
